Asymptotically Optimal Algorithms for Pickup and Delivery Problems with Application to Large-Scale Transportation Systems

The Stacker Crane Problem is NP-Hard and the best known approximation algorithm only provides a 9/5 approximation ratio. The objective of this paper is threefold. First, by embedding the problem within a stochastic framework, we present a novel algorithm for the SCP that: (i) is asymptotically optimal, i.e., it produces, almost surely, a solution approaching the optimal one as the number of pickups/deliveries goes to infinity; and (ii) has computational complexity $O(n^{2+\eps})$, where $n$ is the number of pickup/delivery pairs and $\eps$ is an arbitrarily small positive constant. Second, we asymptotically characterize the length of the optimal SCP tour. Finally, we study a dynamic version of the SCP, whereby pickup and delivery requests arrive according to a Poisson process, and which serves as a model for large-scale demand-responsive transport (DRT) systems. For such a dynamic counterpart of the SCP, we derive a necessary and sufficient condition for the existence of stable vehicle routing policies, which depends only on the workspace geometry, the stochastic distributions of pickup and delivery points, the arrival rate of requests, and the number of vehicles. Our results leverage a novel connection between the Euclidean Bipartite Matching Problem and the theory of random permutations, and, for the dynamic setting, exhibit novel features that are absent in traditional spatially-distributed queueing systems.

==> shadowmatch.tex <==


\definecolor{gold}{rgb}{.85,.64,.125}

% STACKER CRANE PATH
\begin{tikzpicture}[scale=.6]
\tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
\tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
\tikzstyle{shadow}=[regular polygon,regular polygon sides=4,dashed,draw=red!50]

\tikzstyle{p2d}=[->,thick]
\tikzstyle{stacker}=[->,thick,dashed,color=gold]
\tikzstyle{match}=[->,thick,dashed,color=blue]
%\tikzstyle{primary}=[color=green,->,thick,dashed]
\tikzstyle{primary}=[color=green,thick]
\tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
%\tikzstyle{edge-done} = [color=gray,->,thick]
\tikzstyle{edge-done} = [color=gray,thick]

\draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid

\coordinate (p1) at (-3,1) ;		\coordinate (d1) at (-2, -1.5) ;	\coordinate (s1) at (-3.5,-1) ;
\coordinate (p2) at (-2.5,-3) ;		\coordinate (d2) at (3,-1.5) ;		\coordinate (s2) at (2,-3) ;
\coordinate (p3) at (-.5,-.5) ;		\coordinate (d3) at (-.5,3.5) ;		\coordinate (s3) at (-2.5,3) ;
\coordinate (p4) at (2.75,.5) ;		\coordinate (d4) at (1,2.5) ;		\coordinate (s4) at (3,3) ;

% BEGIN CUSTOM

% active elements
\node [delivr] (delv1) at (d1) {1} ;
\node [pickup,thick] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ;
\node [delivr] (delv2) at (d2) {2} ;
\node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ;
\node [delivr] (delv3) at (d3) {3} ;
\node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ;
\node [delivr] (delv4) at (d4) {4} ;
\node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ;

% shadows
\node [shadow] (shad1) at (s1) {1} ;	\draw [primary] 	(delv1) -- (shad1) ;
\node [shadow] (shad2) at (s2) {2} ;	\draw [primary] 	(delv2) -- (shad2) ;
\node [shadow] (shad3) at (s3) {3} ;	\draw [primary] 	(delv3) -- (shad3) ;
\node [shadow] (shad4) at (s4) {4} ;	\draw [primary] 	(delv4) -- (shad4) ;

% matches
\draw [edge-done] 	(shad1) -- (pick2) ;
\draw [match]		(delv1) -- (pick2) ;
\draw [edge-done] 	(shad2) -- (pick3) ;
\draw [match]		(delv2) -- (pick3) ;
\draw [edge-done] 	(shad3) -- (pick1) ;
\draw [match]		(delv3) -- (pick1) ;
\draw [edge-done] 	(shad4) -- (pick4) ;
\draw [match]		(delv4) .. controls (1.5,1) .. (pick4) ;


% END CUSTOM


\end{tikzpicture}






% 
% 
% 
% % BIPARTITE MATCHING TOUR
% 
% \begin{frame}[label=bipartite_matching]{Bipartite Matching Policy---(from~\cite{Xu:95})}{\large Static Subroutine---BPM Tour}
% 
% \begin{columns}
% \column{.45\linewidth}
% 
% \begin{block}{Construction}
% \begin{itemize}
% \item<1-> Given pickup-delivery links (from demands)
% \item<2-> Add links from optimal \emph{matching} between delivery and pickup sites---polynomial time (Hungarian algorithm)
% \item<3-> Connect subtours with a primary tour (TSP) through pickup sites
% \end{itemize}
% \end{block}
% \begin{block}{Execution}<4->
% \begin{itemize}
% \item<4-> Follow unserviced \emph{subtour} links first
% \item<10-> Otherwise, move to complete one cycle of the primary tour
% \end{itemize}
% \end{block}
% 
% 
% 
% \column{.45\linewidth}
% 
% 
% \begin{tikzpicture}[scale=.7]
% \tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
% \tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
% \tikzstyle{p2d}=[->,thick]
% \tikzstyle{stacker}=[->,thick,dashed,color=gold]
% \tikzstyle{match}=[->,thick,dashed,color=blue]
% \tikzstyle{primary}=[color=green,->,thick,dashed]
% \tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
% \tikzstyle{edge-done} = [color=gray,->,thick]
% 
% \draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid
% 
% \coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-1.5, 3.5) ;	
% \coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
% \coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-1, -.5) ;		
% %
% \coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (2, -1) ;		
% \coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
% \coordinate (p6) at (1,.5) ;		\coordinate (d6) at (.5, -1.5) ;
% 
% 
% % BEGIN CUSTOM
% 
% % active elements
% \onslide<-4>{ \node [delivr] (delv1) at (d1) {1} ; }
% \onslide<-3>{ \node [pickup] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ; }
% \onslide<-6>{ \node [delivr] (delv2) at (d2) {2} ; }
% \onslide<-5>{ \node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ; }
% \onslide<-8>{ \node [delivr] (delv3) at (d3) {3} ; }
% \onslide<-7>{ \node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ; }
% \onslide<-14>{ \node [delivr] (delv4) at (d4) {4} ; }
% \onslide<-13>{ \node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ; }
% \onslide<-16>{ \node [delivr] (delv5) at (d5) {5} ; }
% \onslide<-15>{ \node [pickup] (pick5) at (p5) {5} ; \draw [p2d] (pick5) -- (delv5) ; }
% \onslide<-12>{ \node [delivr] (delv6) at (d6) {6} ; }
% \onslide<-11>{ \node [pickup] (pick6) at (p6) {6} ; \draw [p2d] (pick6) -- (delv6) ; }
% 
% % grayed elements
% \onslide<5->{ \node [node-done] (delv1) at (d1) {1} ; }
% \onslide<4->{ \node [node-done] (pick1) at (p1) {1} ; \draw [edge-done] (pick1) -- (delv1) ; }
% \onslide<7->{ \node [node-done] (delv2) at (d2) {2} ; }
% \onslide<6->{ \node [node-done] (pick2) at (p2) {2} ; \draw [edge-done] (pick2) -- (delv2) ; }
% \onslide<9->{ \node [node-done] (delv3) at (d3) {3} ; }
% \onslide<8->{ \node [node-done] (pick3) at (p3) {3} ; \draw [edge-done] (pick3) -- (delv3) ; }
% \onslide<15->{ \node [node-done] (delv4) at (d4) {4} ; }
% \onslide<14->{ \node [node-done] (pick4) at (p4) {4} ; \draw [edge-done] (pick4) -- (delv4) ; }
% \onslide<17->{ \node [node-done] (delv5) at (d5) {5} ; }
% \onslide<16->{ \node [node-done] (pick5) at (p5) {5} ; \draw [edge-done] (pick5) -- (delv5) ; }
% \onslide<13->{ \node [node-done] (delv6) at (d6) {6} ; }
% \onslide<12->{ \node [node-done] (pick6) at (p6) {6} ; \draw [edge-done] (pick6) -- (delv6) ; }
% 
% % active matching links
% \onslide<2-4>{ \draw [match] (delv1) -- (pick2) ; }
% \onslide<2-6>{ \draw [match] (delv2) -- (pick3) ; }
% \onslide<2-8>{ \draw [match] (delv3) -- (pick1) ; }
% %
% \onslide<2-14>{ \draw [match] (delv4) -- (pick5) ; }
% \onslide<2-16>{ \draw [match] (delv5) -- (pick6) ; }
% \onslide<2-12>{ \draw [match] (delv6) -- (pick4) ; }
% 
% % grayed matching links
% \onslide<5->{ \draw [edge-done] (delv1) -- (pick2) ; }
% \onslide<7->{ \draw [edge-done] (delv2) -- (pick3) ; }
% \onslide<9->{ \draw [edge-done] (delv3) -- (pick1) ; }
% %
% \onslide<15->{ \draw [edge-done] (delv4) -- (pick5) ; }
% \onslide<17->{ \draw [edge-done] (delv5) -- (pick6) ; }
% \onslide<13->{ \draw [edge-done] (delv6) -- (pick4) ; }
% 
% % active primary links
% \onslide<3-9>{ \draw [primary]	(pick1) -- (pick2) ; }
% \onslide<3-10>{ \draw [primary]	(pick2) -- (pick6) ; }
% \onslide<3-17>{ \draw [primary]	(pick6) -- (pick5) ; }
% \onslide<3-18>{ \draw [primary]	(pick5) -- (pick4) ; }
% \onslide<3-19>{ \draw [primary]	(pick4) -- (pick3) ; }
% \onslide<3-20>{ \draw [primary] (pick3) -- (pick1) ; }
% 
% % grayed primary links
% \onslide<10->{ \draw [edge-done]	(pick1) -- (pick2) ; }
% \onslide<11->{ \draw [edge-done]	(pick2) -- (pick6) ; }
% \onslide<18->{ \draw [edge-done]	(pick6) -- (pick5) ; }
% \onslide<19->{ \draw [edge-done]	(pick5) -- (pick4) ; }
% \onslide<20->{ \draw [edge-done]	(pick4) -- (pick3) ; }
% \onslide<21->{ \draw [edge-done] (pick3) -- (pick1) ; }
% 
% % END CUSTOM
% 
% 
% \end{tikzpicture}
% 
% \end{columns}
% \end{frame}
% 
% 
% 











==> tourmaker_compact.tex <==

% this file provides the ``tourmaker`` environment
% a sample animation can be made as follows:

% \begin{animateinline}[loop,controls]{1}
% 
%   \begin{tourmaker}
%     \drawnodes\drawlinks  
%   \end{tourmaker}
% 
%   \newframe
%   \begin{tourmaker}
%     \drawnodes\drawlinks\drawmatching
%   \end{tourmaker}
% 
%   \newframe
%   \begin{tourmaker}
%     \drawnodes\drawlinks\drawstacker
%   \end{tourmaker}
% 
% \end{animateinline}



%\definecolor{gold}{rgb}{.85,.64,.125}
\definecolor{gold}{rgb}{.75,.54,.25}

\provideenvironment{tourmaker}[1][.6]{
\begin{tikzpicture}[scale=#1]
% set styles
\tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
\tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
\tikzstyle{p2d}=[->,thick]
\tikzstyle{stacker}=[->,thick,dashed,color=olive]
\tikzstyle{match}=[->,thick,dashed,color=blue]
\tikzstyle{primary}=[color=green,->,thick,dashed]
\tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
\tikzstyle{edge-done} = [color=gray,->,thick]
%
% instance data
%
\coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-2.5, 3.5) ;	
\coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
\coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-.75, 0) ;		
%
\coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (3, -1) ;		
\coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
\coordinate (p6) at (1.5,.5) ;		\coordinate (d6) at (.5, -1.5) ;
%
\newcommand{\instsize}{6}
\newcommand{\instmatching}{ 1/2, 2/3, 3/1, 4/5, 5/6, 6/4 }
\newcommand{\randperm}{ 1/2, 2/5, 3/1, 4/4, 5/6, 6/3 }
\newcommand{\stackerlinks}{ 1/2, 2/3, 4/5, 6/4, 3/6 }
\newcommand{\stackerplus}{ 1/2, 2/3, 4/5, 6/4, 3/6, 5/1 }
%\newcommand{\pstackerlinks}{ 1/2, 2/3, 4/5, 6/4, 3/6 }

%
% lay down the grid
%
\draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid
%
% set environment commands
%
\newcommand{\drawnodes}{
\foreach \x in { 1,...,\instsize }{
  \node [delivr] (delv\number\x) at (d\number\x) {$\x$} ;
  \node [pickup] (pick\number\x) at (p\number\x) {$\x$} ;
} }
%
\newcommand{\drawlinks}{
\foreach \x in { 1,...,\instsize }{
  \draw [p2d] (pick\number\x) -- (delv\number\x) ;
} }
%
\newcommand{\drawpnodes}{
\foreach \x / \y in \randperm {
  \node [delivr] (delv\number\y) at (d\number\y) {$\y$} ;
  \node [pickup] (pick\number\x) at (p\number\x) {$\y$} ;
} }
%
\newcommand{\drawplinks}{
\foreach \x / \y in \randperm {
  \draw [p2d] (pick\number\x) -- (delv\number\y) ;
} }
%
\newcommand{\drawmatching}{
\foreach \x / \y in { 1/2, 2/3, 3/1, 4/5, 5/6, 6/4 }{
  \draw [match] (delv\number\x) -- (pick\number\y) ;
} }
%
\newcommand{\drawstacker}{
\foreach \x / \y in \stackerlinks {
  \draw [stacker] (delv\number\x) -- (pick\number\y) ;
} }
%
\newcommand{\drawstackerplus}{
\foreach \x / \y in \stackerplus {
  \draw [stacker] (delv\number\x) -- (pick\number\y) ;
} }
% end
%
}{ \end{tikzpicture} }







==> tourmaker_compact_1.tex <==


\definecolor{gold}{rgb}{.85,.64,.125}

% STACKER CRANE PATH
\begin{tikzpicture}[scale=.6]
\tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
\tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
\tikzstyle{p2d}=[->,thick]
\tikzstyle{stacker}=[->,thick,dashed,color=gold]
\tikzstyle{match}=[->,thick,dashed,color=blue]
\tikzstyle{primary}=[color=green,->,thick,dashed]
\tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
\tikzstyle{edge-done} = [color=gray,->,thick]

\draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid

\coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-2.5, 3.5) ;	
\coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
\coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-.75, 0) ;		
%
\coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (2, -1) ;		
\coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
\coordinate (p6) at (1.5,.5) ;		\coordinate (d6) at (.5, -1.5) ;


% BEGIN CUSTOM

% active elements
\node [delivr] (delv1) at (d1) {1} ;
\node [pickup,thick] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ;
\node [delivr] (delv2) at (d2) {2} ;
\node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ;
\node [delivr] (delv3) at (d3) {3} ;
\node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ;
\node [delivr] (delv4) at (d4) {4} ;
\node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ;
\node [delivr] (delv5) at (d5) {5} ;
\node [pickup] (pick5) at (p5) {5} ; \draw [p2d] (pick5) -- (delv5) ;
\node [delivr] (delv6) at (d6) {6} ;
\node [pickup] (pick6) at (p6) {6} ; \draw [p2d] (pick6) -- (delv6) ;

%% tour 1
%\draw [match] (delv1) -- (pick2) ;
%\draw [match] (delv2) -- (pick3) ;
%\draw [edge-done] (delv3) -- (pick1) ;
%% tour 2
%\draw [match] (delv4) -- (pick5) ;
%\draw [edge-done] (delv5) -- (pick6) ;
%\draw [match] (delv6) -- (pick4) ;
%% subtour connects
%\draw [primary] (delv3) -- (pick6) ;
%\draw [primary] (delv5) -- (pick1) ;

% stacker-crane links
%\draw [stacker] (delv1) -- (pick2) ;
%\draw [stacker] (delv2) -- (pick3) ;
%\draw [stacker] (delv3) -- (pick6) ;
%\draw [stacker] (delv6) -- (pick4) ;
%\draw [stacker] (delv4) -- (pick5) ;



% END CUSTOM


\end{tikzpicture}






% 
% 
% 
% % BIPARTITE MATCHING TOUR
% 
% \begin{frame}[label=bipartite_matching]{Bipartite Matching Policy---(from~\cite{Xu:95})}{\large Static Subroutine---BPM Tour}
% 
% \begin{columns}
% \column{.45\linewidth}
% 
% \begin{block}{Construction}
% \begin{itemize}
% \item<1-> Given pickup-delivery links (from demands)
% \item<2-> Add links from optimal \emph{matching} between delivery and pickup sites---polynomial time (Hungarian algorithm)
% \item<3-> Connect subtours with a primary tour (TSP) through pickup sites
% \end{itemize}
% \end{block}
% \begin{block}{Execution}<4->
% \begin{itemize}
% \item<4-> Follow unserviced \emph{subtour} links first
% \item<10-> Otherwise, move to complete one cycle of the primary tour
% \end{itemize}
% \end{block}
% 
% 
% 
% \column{.45\linewidth}
% 
% 
% \begin{tikzpicture}[scale=.7]
% \tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
% \tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
% \tikzstyle{p2d}=[->,thick]
% \tikzstyle{stacker}=[->,thick,dashed,color=gold]
% \tikzstyle{match}=[->,thick,dashed,color=blue]
% \tikzstyle{primary}=[color=green,->,thick,dashed]
% \tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
% \tikzstyle{edge-done} = [color=gray,->,thick]
% 
% \draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid
% 
% \coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-1.5, 3.5) ;	
% \coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
% \coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-1, -.5) ;		
% %
% \coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (2, -1) ;		
% \coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
% \coordinate (p6) at (1,.5) ;		\coordinate (d6) at (.5, -1.5) ;
% 
% 
% % BEGIN CUSTOM
% 
% % active elements
% \onslide<-4>{ \node [delivr] (delv1) at (d1) {1} ; }
% \onslide<-3>{ \node [pickup] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ; }
% \onslide<-6>{ \node [delivr] (delv2) at (d2) {2} ; }
% \onslide<-5>{ \node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ; }
% \onslide<-8>{ \node [delivr] (delv3) at (d3) {3} ; }
% \onslide<-7>{ \node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ; }
% \onslide<-14>{ \node [delivr] (delv4) at (d4) {4} ; }
% \onslide<-13>{ \node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ; }
% \onslide<-16>{ \node [delivr] (delv5) at (d5) {5} ; }
% \onslide<-15>{ \node [pickup] (pick5) at (p5) {5} ; \draw [p2d] (pick5) -- (delv5) ; }
% \onslide<-12>{ \node [delivr] (delv6) at (d6) {6} ; }
% \onslide<-11>{ \node [pickup] (pick6) at (p6) {6} ; \draw [p2d] (pick6) -- (delv6) ; }
% 
% % grayed elements
% \onslide<5->{ \node [node-done] (delv1) at (d1) {1} ; }
% \onslide<4->{ \node [node-done] (pick1) at (p1) {1} ; \draw [edge-done] (pick1) -- (delv1) ; }
% \onslide<7->{ \node [node-done] (delv2) at (d2) {2} ; }
% \onslide<6->{ \node [node-done] (pick2) at (p2) {2} ; \draw [edge-done] (pick2) -- (delv2) ; }
% \onslide<9->{ \node [node-done] (delv3) at (d3) {3} ; }
% \onslide<8->{ \node [node-done] (pick3) at (p3) {3} ; \draw [edge-done] (pick3) -- (delv3) ; }
% \onslide<15->{ \node [node-done] (delv4) at (d4) {4} ; }
% \onslide<14->{ \node [node-done] (pick4) at (p4) {4} ; \draw [edge-done] (pick4) -- (delv4) ; }
% \onslide<17->{ \node [node-done] (delv5) at (d5) {5} ; }
% \onslide<16->{ \node [node-done] (pick5) at (p5) {5} ; \draw [edge-done] (pick5) -- (delv5) ; }
% \onslide<13->{ \node [node-done] (delv6) at (d6) {6} ; }
% \onslide<12->{ \node [node-done] (pick6) at (p6) {6} ; \draw [edge-done] (pick6) -- (delv6) ; }
% 
% % active matching links
% \onslide<2-4>{ \draw [match] (delv1) -- (pick2) ; }
% \onslide<2-6>{ \draw [match] (delv2) -- (pick3) ; }
% \onslide<2-8>{ \draw [match] (delv3) -- (pick1) ; }
% %
% \onslide<2-14>{ \draw [match] (delv4) -- (pick5) ; }
% \onslide<2-16>{ \draw [match] (delv5) -- (pick6) ; }
% \onslide<2-12>{ \draw [match] (delv6) -- (pick4) ; }
% 
% % grayed matching links
% \onslide<5->{ \draw [edge-done] (delv1) -- (pick2) ; }
% \onslide<7->{ \draw [edge-done] (delv2) -- (pick3) ; }
% \onslide<9->{ \draw [edge-done] (delv3) -- (pick1) ; }
% %
% \onslide<15->{ \draw [edge-done] (delv4) -- (pick5) ; }
% \onslide<17->{ \draw [edge-done] (delv5) -- (pick6) ; }
% \onslide<13->{ \draw [edge-done] (delv6) -- (pick4) ; }
% 
% % active primary links
% \onslide<3-9>{ \draw [primary]	(pick1) -- (pick2) ; }
% \onslide<3-10>{ \draw [primary]	(pick2) -- (pick6) ; }
% \onslide<3-17>{ \draw [primary]	(pick6) -- (pick5) ; }
% \onslide<3-18>{ \draw [primary]	(pick5) -- (pick4) ; }
% \onslide<3-19>{ \draw [primary]	(pick4) -- (pick3) ; }
% \onslide<3-20>{ \draw [primary] (pick3) -- (pick1) ; }
% 
% % grayed primary links
% \onslide<10->{ \draw [edge-done]	(pick1) -- (pick2) ; }
% \onslide<11->{ \draw [edge-done]	(pick2) -- (pick6) ; }
% \onslide<18->{ \draw [edge-done]	(pick6) -- (pick5) ; }
% \onslide<19->{ \draw [edge-done]	(pick5) -- (pick4) ; }
% \onslide<20->{ \draw [edge-done]	(pick4) -- (pick3) ; }
% \onslide<21->{ \draw [edge-done] (pick3) -- (pick1) ; }
% 
% % END CUSTOM
% 
% 
% \end{tikzpicture}
% 
% \end{columns}
% \end{frame}
% 
% 
% 











==> tourmaker_compact_2.tex <==


\definecolor{gold}{rgb}{.85,.64,.125}

% STACKER CRANE PATH
\begin{tikzpicture}[scale=.6]
\tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
\tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
\tikzstyle{p2d}=[->,thick]
\tikzstyle{stacker}=[->,thick,dashed,color=gold]
\tikzstyle{match}=[->,thick,dashed,color=blue]
\tikzstyle{primary}=[color=green,->,thick,dashed]
\tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
\tikzstyle{edge-done} = [color=gray,->,thick]

\draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid

\coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-2.5, 3.5) ;	
\coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
\coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-.75, 0) ;		
%
\coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (2, -1) ;		
\coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
\coordinate (p6) at (1.5,.5) ;		\coordinate (d6) at (.5, -1.5) ;


% BEGIN CUSTOM

% active elements
\node [delivr] (delv1) at (d1) {1} ;
\node [pickup,thick] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ;
\node [delivr] (delv2) at (d2) {2} ;
\node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ;
\node [delivr] (delv3) at (d3) {3} ;
\node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ;
\node [delivr] (delv4) at (d4) {4} ;
\node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ;
\node [delivr] (delv5) at (d5) {5} ;
\node [pickup] (pick5) at (p5) {5} ; \draw [p2d] (pick5) -- (delv5) ;
\node [delivr] (delv6) at (d6) {6} ;
\node [pickup] (pick6) at (p6) {6} ; \draw [p2d] (pick6) -- (delv6) ;

%% tour 1
\draw [match] (delv1) -- (pick2) ;
\draw [match] (delv2) -- (pick3) ;
\draw [match] (delv3) -- (pick1) ;
%\draw [edge-done] (delv3) -- (pick1) ;
%% tour 2
\draw [match] (delv4) -- (pick5) ;
\draw [match] (delv5) -- (pick6) ;
\draw [match] (delv6) -- (pick4) ;
%% subtour connects
%\draw [primary] (delv3) -- (pick6) ;
%\draw [primary] (delv5) -- (pick1) ;

% stacker-crane links
%\draw [stacker] (delv1) -- (pick2) ;
%\draw [stacker] (delv2) -- (pick3) ;
%\draw [stacker] (delv3) -- (pick6) ;
%\draw [stacker] (delv6) -- (pick4) ;
%\draw [stacker] (delv4) -- (pick5) ;



% END CUSTOM


\end{tikzpicture}






% 
% 
% 
% % BIPARTITE MATCHING TOUR
% 
% \begin{frame}[label=bipartite_matching]{Bipartite Matching Policy---(from~\cite{Xu:95})}{\large Static Subroutine---BPM Tour}
% 
% \begin{columns}
% \column{.45\linewidth}
% 
% \begin{block}{Construction}
% \begin{itemize}
% \item<1-> Given pickup-delivery links (from demands)
% \item<2-> Add links from optimal \emph{matching} between delivery and pickup sites---polynomial time (Hungarian algorithm)
% \item<3-> Connect subtours with a primary tour (TSP) through pickup sites
% \end{itemize}
% \end{block}
% \begin{block}{Execution}<4->
% \begin{itemize}
% \item<4-> Follow unserviced \emph{subtour} links first
% \item<10-> Otherwise, move to complete one cycle of the primary tour
% \end{itemize}
% \end{block}
% 
% 
% 
% \column{.45\linewidth}
% 
% 
% \begin{tikzpicture}[scale=.7]
% \tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
% \tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
% \tikzstyle{p2d}=[->,thick]
% \tikzstyle{stacker}=[->,thick,dashed,color=gold]
% \tikzstyle{match}=[->,thick,dashed,color=blue]
% \tikzstyle{primary}=[color=green,->,thick,dashed]
% \tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
% \tikzstyle{edge-done} = [color=gray,->,thick]
% 
% \draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid
% 
% \coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-1.5, 3.5) ;	
% \coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
% \coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-1, -.5) ;		
% %
% \coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (2, -1) ;		
% \coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
% \coordinate (p6) at (1,.5) ;		\coordinate (d6) at (.5, -1.5) ;
% 
% 
% % BEGIN CUSTOM
% 
% % active elements
% \onslide<-4>{ \node [delivr] (delv1) at (d1) {1} ; }
% \onslide<-3>{ \node [pickup] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ; }
% \onslide<-6>{ \node [delivr] (delv2) at (d2) {2} ; }
% \onslide<-5>{ \node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ; }
% \onslide<-8>{ \node [delivr] (delv3) at (d3) {3} ; }
% \onslide<-7>{ \node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ; }
% \onslide<-14>{ \node [delivr] (delv4) at (d4) {4} ; }
% \onslide<-13>{ \node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ; }
% \onslide<-16>{ \node [delivr] (delv5) at (d5) {5} ; }
% \onslide<-15>{ \node [pickup] (pick5) at (p5) {5} ; \draw [p2d] (pick5) -- (delv5) ; }
% \onslide<-12>{ \node [delivr] (delv6) at (d6) {6} ; }
% \onslide<-11>{ \node [pickup] (pick6) at (p6) {6} ; \draw [p2d] (pick6) -- (delv6) ; }
% 
% % grayed elements
% \onslide<5->{ \node [node-done] (delv1) at (d1) {1} ; }
% \onslide<4->{ \node [node-done] (pick1) at (p1) {1} ; \draw [edge-done] (pick1) -- (delv1) ; }
% \onslide<7->{ \node [node-done] (delv2) at (d2) {2} ; }
% \onslide<6->{ \node [node-done] (pick2) at (p2) {2} ; \draw [edge-done] (pick2) -- (delv2) ; }
% \onslide<9->{ \node [node-done] (delv3) at (d3) {3} ; }
% \onslide<8->{ \node [node-done] (pick3) at (p3) {3} ; \draw [edge-done] (pick3) -- (delv3) ; }
% \onslide<15->{ \node [node-done] (delv4) at (d4) {4} ; }
% \onslide<14->{ \node [node-done] (pick4) at (p4) {4} ; \draw [edge-done] (pick4) -- (delv4) ; }
% \onslide<17->{ \node [node-done] (delv5) at (d5) {5} ; }
% \onslide<16->{ \node [node-done] (pick5) at (p5) {5} ; \draw [edge-done] (pick5) -- (delv5) ; }
% \onslide<13->{ \node [node-done] (delv6) at (d6) {6} ; }
% \onslide<12->{ \node [node-done] (pick6) at (p6) {6} ; \draw [edge-done] (pick6) -- (delv6) ; }
% 
% % active matching links
% \onslide<2-4>{ \draw [match] (delv1) -- (pick2) ; }
% \onslide<2-6>{ \draw [match] (delv2) -- (pick3) ; }
% \onslide<2-8>{ \draw [match] (delv3) -- (pick1) ; }
% %
% \onslide<2-14>{ \draw [match] (delv4) -- (pick5) ; }
% \onslide<2-16>{ \draw [match] (delv5) -- (pick6) ; }
% \onslide<2-12>{ \draw [match] (delv6) -- (pick4) ; }
% 
% % grayed matching links
% \onslide<5->{ \draw [edge-done] (delv1) -- (pick2) ; }
% \onslide<7->{ \draw [edge-done] (delv2) -- (pick3) ; }
% \onslide<9->{ \draw [edge-done] (delv3) -- (pick1) ; }
% %
% \onslide<15->{ \draw [edge-done] (delv4) -- (pick5) ; }
% \onslide<17->{ \draw [edge-done] (delv5) -- (pick6) ; }
% \onslide<13->{ \draw [edge-done] (delv6) -- (pick4) ; }
% 
% % active primary links
% \onslide<3-9>{ \draw [primary]	(pick1) -- (pick2) ; }
% \onslide<3-10>{ \draw [primary]	(pick2) -- (pick6) ; }
% \onslide<3-17>{ \draw [primary]	(pick6) -- (pick5) ; }
% \onslide<3-18>{ \draw [primary]	(pick5) -- (pick4) ; }
% \onslide<3-19>{ \draw [primary]	(pick4) -- (pick3) ; }
% \onslide<3-20>{ \draw [primary] (pick3) -- (pick1) ; }
% 
% % grayed primary links
% \onslide<10->{ \draw [edge-done]	(pick1) -- (pick2) ; }
% \onslide<11->{ \draw [edge-done]	(pick2) -- (pick6) ; }
% \onslide<18->{ \draw [edge-done]	(pick6) -- (pick5) ; }
% \onslide<19->{ \draw [edge-done]	(pick5) -- (pick4) ; }
% \onslide<20->{ \draw [edge-done]	(pick4) -- (pick3) ; }
% \onslide<21->{ \draw [edge-done] (pick3) -- (pick1) ; }
% 
% % END CUSTOM
% 
% 
% \end{tikzpicture}
% 
% \end{columns}
% \end{frame}
% 
% 
% 











==> tourmaker_compact_3.tex <==


\definecolor{gold}{rgb}{.85,.64,.125}

% STACKER CRANE PATH
\begin{tikzpicture}[scale=.6]
\tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
\tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
\tikzstyle{p2d}=[->,thick]
\tikzstyle{stacker}=[->,thick,dashed,color=gold]
\tikzstyle{match}=[->,thick,dashed,color=blue]
\tikzstyle{primary}=[color=green,->,thick,dashed]
\tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
\tikzstyle{edge-done} = [color=gray,->,thick]

\draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid

\coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-2.5, 3.5) ;	
\coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
\coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-.75, 0) ;		
%
\coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (2, -1) ;		
\coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
\coordinate (p6) at (1.5,.5) ;		\coordinate (d6) at (.5, -1.5) ;


% BEGIN CUSTOM

% active elements
\node [delivr] (delv1) at (d1) {1} ;
\node [pickup,thick] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ;
\node [delivr] (delv2) at (d2) {2} ;
\node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ;
\node [delivr] (delv3) at (d3) {3} ;
\node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ;
\node [delivr] (delv4) at (d4) {4} ;
\node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ;
\node [delivr] (delv5) at (d5) {5} ;
\node [pickup] (pick5) at (p5) {5} ; \draw [p2d] (pick5) -- (delv5) ;
\node [delivr] (delv6) at (d6) {6} ;
\node [pickup] (pick6) at (p6) {6} ; \draw [p2d] (pick6) -- (delv6) ;

%% tour 1
\draw [match] (delv1) -- (pick2) ;
\draw [match] (delv2) -- (pick3) ;
%\draw [edge-done] (delv3) -- (pick1) ;
%% tour 2
\draw [match] (delv4) -- (pick5) ;
\draw [match] (delv5) -- (pick6) ;
\draw [match] (delv6) -- (pick4) ;
%% subtour connects
\draw [primary] (delv3) -- (pick6) ;
%\draw [primary] (delv5) -- (pick1) ;

% stacker-crane links
%\draw [stacker] (delv1) -- (pick2) ;
%\draw [stacker] (delv2) -- (pick3) ;
%\draw [stacker] (delv3) -- (pick6) ;
%\draw [stacker] (delv6) -- (pick4) ;
%\draw [stacker] (delv4) -- (pick5) ;



% END CUSTOM


\end{tikzpicture}






% 
% 
% 
% % BIPARTITE MATCHING TOUR
% 
% \begin{frame}[label=bipartite_matching]{Bipartite Matching Policy---(from~\cite{Xu:95})}{\large Static Subroutine---BPM Tour}
% 
% \begin{columns}
% \column{.45\linewidth}
% 
% \begin{block}{Construction}
% \begin{itemize}
% \item<1-> Given pickup-delivery links (from demands)
% \item<2-> Add links from optimal \emph{matching} between delivery and pickup sites---polynomial time (Hungarian algorithm)
% \item<3-> Connect subtours with a primary tour (TSP) through pickup sites
% \end{itemize}
% \end{block}
% \begin{block}{Execution}<4->
% \begin{itemize}
% \item<4-> Follow unserviced \emph{subtour} links first
% \item<10-> Otherwise, move to complete one cycle of the primary tour
% \end{itemize}
% \end{block}
% 
% 
% 
% \column{.45\linewidth}
% 
% 
% \begin{tikzpicture}[scale=.7]
% \tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
% \tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
% \tikzstyle{p2d}=[->,thick]
% \tikzstyle{stacker}=[->,thick,dashed,color=gold]
% \tikzstyle{match}=[->,thick,dashed,color=blue]
% \tikzstyle{primary}=[color=green,->,thick,dashed]
% \tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
% \tikzstyle{edge-done} = [color=gray,->,thick]
% 
% \draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid
% 
% \coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-1.5, 3.5) ;	
% \coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
% \coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-1, -.5) ;		
% %
% \coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (2, -1) ;		
% \coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
% \coordinate (p6) at (1,.5) ;		\coordinate (d6) at (.5, -1.5) ;
% 
% 
% % BEGIN CUSTOM
% 
% % active elements
% \onslide<-4>{ \node [delivr] (delv1) at (d1) {1} ; }
% \onslide<-3>{ \node [pickup] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ; }
% \onslide<-6>{ \node [delivr] (delv2) at (d2) {2} ; }
% \onslide<-5>{ \node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ; }
% \onslide<-8>{ \node [delivr] (delv3) at (d3) {3} ; }
% \onslide<-7>{ \node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ; }
% \onslide<-14>{ \node [delivr] (delv4) at (d4) {4} ; }
% \onslide<-13>{ \node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ; }
% \onslide<-16>{ \node [delivr] (delv5) at (d5) {5} ; }
% \onslide<-15>{ \node [pickup] (pick5) at (p5) {5} ; \draw [p2d] (pick5) -- (delv5) ; }
% \onslide<-12>{ \node [delivr] (delv6) at (d6) {6} ; }
% \onslide<-11>{ \node [pickup] (pick6) at (p6) {6} ; \draw [p2d] (pick6) -- (delv6) ; }
% 
% % grayed elements
% \onslide<5->{ \node [node-done] (delv1) at (d1) {1} ; }
% \onslide<4->{ \node [node-done] (pick1) at (p1) {1} ; \draw [edge-done] (pick1) -- (delv1) ; }
% \onslide<7->{ \node [node-done] (delv2) at (d2) {2} ; }
% \onslide<6->{ \node [node-done] (pick2) at (p2) {2} ; \draw [edge-done] (pick2) -- (delv2) ; }
% \onslide<9->{ \node [node-done] (delv3) at (d3) {3} ; }
% \onslide<8->{ \node [node-done] (pick3) at (p3) {3} ; \draw [edge-done] (pick3) -- (delv3) ; }
% \onslide<15->{ \node [node-done] (delv4) at (d4) {4} ; }
% \onslide<14->{ \node [node-done] (pick4) at (p4) {4} ; \draw [edge-done] (pick4) -- (delv4) ; }
% \onslide<17->{ \node [node-done] (delv5) at (d5) {5} ; }
% \onslide<16->{ \node [node-done] (pick5) at (p5) {5} ; \draw [edge-done] (pick5) -- (delv5) ; }
% \onslide<13->{ \node [node-done] (delv6) at (d6) {6} ; }
% \onslide<12->{ \node [node-done] (pick6) at (p6) {6} ; \draw [edge-done] (pick6) -- (delv6) ; }
% 
% % active matching links
% \onslide<2-4>{ \draw [match] (delv1) -- (pick2) ; }
% \onslide<2-6>{ \draw [match] (delv2) -- (pick3) ; }
% \onslide<2-8>{ \draw [match] (delv3) -- (pick1) ; }
% %
% \onslide<2-14>{ \draw [match] (delv4) -- (pick5) ; }
% \onslide<2-16>{ \draw [match] (delv5) -- (pick6) ; }
% \onslide<2-12>{ \draw [match] (delv6) -- (pick4) ; }
% 
% % grayed matching links
% \onslide<5->{ \draw [edge-done] (delv1) -- (pick2) ; }
% \onslide<7->{ \draw [edge-done] (delv2) -- (pick3) ; }
% \onslide<9->{ \draw [edge-done] (delv3) -- (pick1) ; }
% %
% \onslide<15->{ \draw [edge-done] (delv4) -- (pick5) ; }
% \onslide<17->{ \draw [edge-done] (delv5) -- (pick6) ; }
% \onslide<13->{ \draw [edge-done] (delv6) -- (pick4) ; }
% 
% % active primary links
% \onslide<3-9>{ \draw [primary]	(pick1) -- (pick2) ; }
% \onslide<3-10>{ \draw [primary]	(pick2) -- (pick6) ; }
% \onslide<3-17>{ \draw [primary]	(pick6) -- (pick5) ; }
% \onslide<3-18>{ \draw [primary]	(pick5) -- (pick4) ; }
% \onslide<3-19>{ \draw [primary]	(pick4) -- (pick3) ; }
% \onslide<3-20>{ \draw [primary] (pick3) -- (pick1) ; }
% 
% % grayed primary links
% \onslide<10->{ \draw [edge-done]	(pick1) -- (pick2) ; }
% \onslide<11->{ \draw [edge-done]	(pick2) -- (pick6) ; }
% \onslide<18->{ \draw [edge-done]	(pick6) -- (pick5) ; }
% \onslide<19->{ \draw [edge-done]	(pick5) -- (pick4) ; }
% \onslide<20->{ \draw [edge-done]	(pick4) -- (pick3) ; }
% \onslide<21->{ \draw [edge-done] (pick3) -- (pick1) ; }
% 
% % END CUSTOM
% 
% 
% \end{tikzpicture}
% 
% \end{columns}
% \end{frame}
% 
% 
% 











==> tourmaker_compact_4.tex <==


\definecolor{gold}{rgb}{.85,.64,.125}

% STACKER CRANE PATH
\begin{tikzpicture}[scale=.6]
\tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
\tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
\tikzstyle{p2d}=[->,thick]
\tikzstyle{stacker}=[->,thick,dashed,color=gold]
\tikzstyle{match}=[->,thick,dashed,color=blue]
\tikzstyle{primary}=[color=green,->,thick,dashed]
\tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
\tikzstyle{edge-done} = [color=gray,->,thick]

\draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid

\coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-2.5, 3.5) ;	
\coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
\coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-.75, 0) ;		
%
\coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (2, -1) ;		
\coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
\coordinate (p6) at (1.5,.5) ;		\coordinate (d6) at (.5, -1.5) ;


% BEGIN CUSTOM

% active elements
\node [delivr] (delv1) at (d1) {1} ;
\node [pickup,thick] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ;
\node [delivr] (delv2) at (d2) {2} ;
\node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ;
\node [delivr] (delv3) at (d3) {3} ;
\node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ;
\node [delivr] (delv4) at (d4) {4} ;
\node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ;
\node [delivr] (delv5) at (d5) {5} ;
\node [pickup] (pick5) at (p5) {5} ; \draw [p2d] (pick5) -- (delv5) ;
\node [delivr] (delv6) at (d6) {6} ;
\node [pickup] (pick6) at (p6) {6} ; \draw [p2d] (pick6) -- (delv6) ;

%% tour 1
\draw [match] (delv1) -- (pick2) ;
\draw [match] (delv2) -- (pick3) ;
%\draw [edge-done] (delv3) -- (pick1) ;
%% tour 2
\draw [match] (delv4) -- (pick5) ;
%\draw [edge-done] (delv5) -- (pick6) ;
\draw [match] (delv6) -- (pick4) ;
%% subtour connects
\draw [primary] (delv3) -- (pick6) ;
\draw [primary] (delv5) -- (pick1) ;

% stacker-crane links
%\draw [stacker] (delv1) -- (pick2) ;
%\draw [stacker] (delv2) -- (pick3) ;
%\draw [stacker] (delv3) -- (pick6) ;
%\draw [stacker] (delv6) -- (pick4) ;
%\draw [stacker] (delv4) -- (pick5) ;



% END CUSTOM


\end{tikzpicture}






% 
% 
% 
% % BIPARTITE MATCHING TOUR
% 
% \begin{frame}[label=bipartite_matching]{Bipartite Matching Policy---(from~\cite{Xu:95})}{\large Static Subroutine---BPM Tour}
% 
% \begin{columns}
% \column{.45\linewidth}
% 
% \begin{block}{Construction}
% \begin{itemize}
% \item<1-> Given pickup-delivery links (from demands)
% \item<2-> Add links from optimal \emph{matching} between delivery and pickup sites---polynomial time (Hungarian algorithm)
% \item<3-> Connect subtours with a primary tour (TSP) through pickup sites
% \end{itemize}
% \end{block}
% \begin{block}{Execution}<4->
% \begin{itemize}
% \item<4-> Follow unserviced \emph{subtour} links first
% \item<10-> Otherwise, move to complete one cycle of the primary tour
% \end{itemize}
% \end{block}
% 
% 
% 
% \column{.45\linewidth}
% 
% 
% \begin{tikzpicture}[scale=.7]
% \tikzstyle{pickup}=[circle,draw=red!100] %,fill=black!100]
% \tikzstyle{delivr}=[circle,dashed,draw=blue!100] % dashed,draw=black!100]
% \tikzstyle{p2d}=[->,thick]
% \tikzstyle{stacker}=[->,thick,dashed,color=gold]
% \tikzstyle{match}=[->,thick,dashed,color=blue]
% \tikzstyle{primary}=[color=green,->,thick,dashed]
% \tikzstyle{node-done} = [circle,draw=gray!100] %color=gray]
% \tikzstyle{edge-done} = [color=gray,->,thick]
% 
% \draw[step=1,color=blue!50,very thin] (-4,-4) grid (4,4) ;		% grid
% 
% \coordinate (p1) at (-3.5,.5) ;		\coordinate (d1) at (-1.5, 3.5) ;	
% \coordinate (p2) at (-.5,2.5) ;		\coordinate (d2) at (-3, -2) ;		
% \coordinate (p3) at (-1.5,-2.5) ;	\coordinate (d3) at (-1, -.5) ;		
% %
% \coordinate (p4) at (1.5,-3) ;		\coordinate (d4) at (2, -1) ;		
% \coordinate (p5) at (3.5,.5) ;		\coordinate (d5) at (2.5, 2.5) ;	
% \coordinate (p6) at (1,.5) ;		\coordinate (d6) at (.5, -1.5) ;
% 
% 
% % BEGIN CUSTOM
% 
% % active elements
% \onslide<-4>{ \node [delivr] (delv1) at (d1) {1} ; }
% \onslide<-3>{ \node [pickup] (pick1) at (p1) {1} ; \draw [p2d] (pick1) -- (delv1) ; }
% \onslide<-6>{ \node [delivr] (delv2) at (d2) {2} ; }
% \onslide<-5>{ \node [pickup] (pick2) at (p2) {2} ; \draw [p2d] (pick2) -- (delv2) ; }
% \onslide<-8>{ \node [delivr] (delv3) at (d3) {3} ; }
% \onslide<-7>{ \node [pickup] (pick3) at (p3) {3} ; \draw [p2d] (pick3) -- (delv3) ; }
% \onslide<-14>{ \node [delivr] (delv4) at (d4) {4} ; }
% \onslide<-13>{ \node [pickup] (pick4) at (p4) {4} ; \draw [p2d] (pick4) -- (delv4) ; }
% \onslide<-16>{ \node [delivr] (delv5) at (d5) {5} ; }
% \onslide<-15>{ \node [pickup] (pick5) at (p5) {5} ; \draw [p2d] (pick5) -- (delv5) ; }
% \onslide<-12>{ \node [delivr] (delv6) at (d6) {6} ; }
% \onslide<-11>{ \node [pickup] (pick6) at (p6) {6} ; \draw [p2d] (pick6) -- (delv6) ; }
% 
% % grayed elements
% \onslide<5->{ \node [node-done] (delv1) at (d1) {1} ; }
% \onslide<4->{ \node [node-done] (pick1) at (p1) {1} ; \draw [edge-done] (pick1) -- (delv1) ; }
% \onslide<7->{ \node [node-done] (delv2) at (d2) {2} ; }
% \onslide<6->{ \node [node-done] (pick2) at (p2) {2} ; \draw [edge-done] (pick2) -- (delv2) ; }
% \onslide<9->{ \node [node-done] (delv3) at (d3) {3} ; }
% \onslide<8->{ \node [node-done] (pick3) at (p3) {3} ; \draw [edge-done] (pick3) -- (delv3) ; }
% \onslide<15->{ \node [node-done] (delv4) at (d4) {4} ; }
% \onslide<14->{ \node [node-done] (pick4) at (p4) {4} ; \draw [edge-done] (pick4) -- (delv4) ; }
% \onslide<17->{ \node [node-done] (delv5) at (d5) {5} ; }
% \onslide<16->{ \node [node-done] (pick5) at (p5) {5} ; \draw [edge-done] (pick5) -- (delv5) ; }
% \onslide<13->{ \node [node-done] (delv6) at (d6) {6} ; }
% \onslide<12->{ \node [node-done] (pick6) at (p6) {6} ; \draw [edge-done] (pick6) -- (delv6) ; }
% 
% % active matching links
% \onslide<2-4>{ \draw [match] (delv1) -- (pick2) ; }
% \onslide<2-6>{ \draw [match] (delv2) -- (pick3) ; }
% \onslide<2-8>{ \draw [match] (delv3) -- (pick1) ; }
% %
% \onslide<2-14>{ \draw [match] (delv4) -- (pick5) ; }
% \onslide<2-16>{ \draw [match] (delv5) -- (pick6) ; }
% \onslide<2-12>{ \draw [match] (delv6) -- (pick4) ; }
% 
% % grayed matching links
% \onslide<5->{ \draw [edge-done] (delv1) -- (pick2) ; }
% \onslide<7->{ \draw [edge-done] (delv2) -- (pick3) ; }
% \onslide<9->{ \draw [edge-done] (delv3) -- (pick1) ; }
% %
% \onslide<15->{ \draw [edge-done] (delv4) -- (pick5) ; }
% \onslide<17->{ \draw [edge-done] (delv5) -- (pick6) ; }
% \onslide<13->{ \draw [edge-done] (delv6) -- (pick4) ; }
% 
% % active primary links
% \onslide<3-9>{ \draw [primary]	(pick1) -- (pick2) ; }
% \onslide<3-10>{ \draw [primary]	(pick2) -- (pick6) ; }
% \onslide<3-17>{ \draw [primary]	(pick6) -- (pick5) ; }
% \onslide<3-18>{ \draw [primary]	(pick5) -- (pick4) ; }
% \onslide<3-19>{ \draw [primary]	(pick4) -- (pick3) ; }
% \onslide<3-20>{ \draw [primary] (pick3) -- (pick1) ; }
% 
% % grayed primary links
% \onslide<10->{ \draw [edge-done]	(pick1) -- (pick2) ; }
% \onslide<11->{ \draw [edge-done]	(pick2) -- (pick6) ; }
% \onslide<18->{ \draw [edge-done]	(pick6) -- (pick5) ; }
% \onslide<19->{ \draw [edge-done]	(pick5) -- (pick4) ; }
% \onslide<20->{ \draw [edge-done]	(pick4) -- (pick3) ; }
% \onslide<21->{ \draw [edge-done] (pick3) -- (pick1) ; }
% 
% % END CUSTOM
% 
% 
% \end{tikzpicture}
% 
% \end{columns}
% \end{frame}
% 
% 
% 










